CLEAR: Unlearning Spurious Style-Content Associations with Contrastive LEarning with Anti-contrastive Regularization

Learning representations unaffected by superficial characteristics is important to ensure that shifts in these characteristics at test time do not compromise downstream prediction performance. For instance, in healthcare applications, we might like to learn features that contain information about pathology yet are unaffected by race, sex, and other sources of physiologic variability, thereby ensuring predictions are equitable and generalizable across all demographics. Here we propose Contrastive LEarning with Anti-contrastive Regularization (CLEAR), an intuitive and easy-to-implement framework that effectively separates essential (i.e., task-relevant) characteristics from superficial (i.e., task-irrelevant) characteristics during training, leading to better performance when superficial characteristics shift at test time. We begin by supposing that data representations can be semantically separated into task-relevant content features, which contain information relevant to downstream tasks, and task-irrelevant style features, which encompass superficial attributes that are irrelevant to these tasks, yet may degrade performance due to associations with content present in training data that do not generalize. We then prove that our anti-contrastive penalty, which we call Pair-Switching (PS), minimizes the Mutual Information between the style attributes and content labels. Finally, we instantiate CLEAR in the latent space of a Variational Auto-Encoder (VAE), then perform experiments to quantitatively and qualitatively evaluate the resulting CLEAR-VAE over several image datasets. Our results show that CLEAR-VAE allows us to: (a) swap and interpolate content and style between any pair of samples, and (b) improve downstream classification performance in the presence of previously unseen combinations of content and style. Our code will be made publicly available.

==> clear/res/tex-plots/graph-model.tex <==
\begin{tikzpicture}[
    node distance=3cm, % Set distance between nodes
    every node/.style={
        circle, 
        draw, 
        minimum size=0.8cm, 
        font=\footnotesize % Smaller font size
    },
    ->, >=Stealth
]

% Nodes
\node (y) {$y$};
\node (zc) [right of=y, yshift=1.5cm] {$\boldsymbol{z}^{(c)}$};
\node (zs) [right of=y, yshift=-1.5cm] {$\boldsymbol{z}^{(s)}$};
\node (x) [right of=y, xshift=3cm] {$\boldsymbol{x}$};

% Arrows
\draw[->, bend left=15] (y) to node[midway, above, draw=none, yshift=-0.4cm] {$p(\boldsymbol{z}^{(c)}|y)$} (zc);
\draw[->, bend left=15] (zc) to node[midway, above, draw=none, yshift=-0.4cm] {$p_{\boldsymbol{\theta}}(\boldsymbol{x}|\boldsymbol{z}^{(c)})$} (x);
\draw[->, bend right=15] (zs) to node[midway, below, draw=none, yshift=0.4cm] {$p_{\boldsymbol{\theta}}(\boldsymbol{x}|\boldsymbol{z}^{(s)})$} (x);

% Backward arrows
\draw[<-, dashed, bend right=15] (y) to node[midway, below, draw=none, yshift=0.4cm] {$f(y|\boldsymbol{z}^{(c)})$} (zc);
\draw[<-, dashed, bend right=15] (zc) to node[midway, below, draw=none, yshift=0.6cm] {$q_{\boldsymbol{\phi}}(\boldsymbol{z}^{(c)}|\boldsymbol{x})$} (x);
\draw[<-, dashed, bend left=15] (zs) to node[midway, above, draw=none, yshift=-0.6cm] {$q_{\boldsymbol{\phi}}(\boldsymbol{z}^{(s)}|\boldsymbol{x})$} (x);

\end{tikzpicture}


==> clear/res/tex-plots/ps-ineq-visual.tex <==
\begin{tikzpicture}
    \fill[blue!20] (-1,-0.2) rectangle (5.1,0.2);
    % Draw the horizontal axis
    \draw[->] (-3,0) -- (5,0) node[right] {};

    % Draw ticks and labels below the axis
    % Draw ticks and labels below the axis (removed x = –3)
    \foreach \x/\label in {
        2/{$\mathcal{L}_{\text{PS-InfoNCE}}^{(s)}$},
        -1/{\textcolor{blue}{$-\log(N)$}},
        0/{\textcolor{blue}{0}}
    } {
        \draw (\x,0.1) -- (\x,-0.1);
        \node[below, yshift=-0.15cm] at (\x,0) {\label};
    }
    
    % Draw ticks and labels above the axis (removed x = –2)
    \foreach \x/\label in {
         0.85/{\textcolor{red}{$I - \log(N)$}},
         2.5/{$\mathcal{L}_{\text{PS-SNN}}^{(s)}$}
    } {
        \draw (\x,0.1) -- (\x,-0.1);
        \node[above, yshift=0.15cm] at (\x,0) {\label};
    }
    
    % mark I-log(N) and 0
    \filldraw[red] (0.85,0) circle (2pt);
    \filldraw[blue] (0,0) circle (2pt);
    

    % mark I-log(N) and 0
    \filldraw[red] (0.85,0) circle (2pt);
    \filldraw[blue] (0,0) circle (2pt);
\end{tikzpicture}

